Error reduction of quantum algorithms

We give a technique to reduce the error probability of quantum algorithms that determine whether its input has a specified property of interest. The standard process of reducing this error is statistical processing of the results of multiple independent executions of an algorithm. Denoting by $\rho$ an upper bound of this probability (wlog., assume $\rho \le \frac{1}{2}$), classical techniques require $O(\frac{\rho}{[(1-\rho) - \rho]^2})$ executions to reduce the error to a negligible constant. We investigated when and how quantum algorithmic techniques like amplitude amplification and estimation may reduce the number of executions. On one hand, the former idea does not directly benefit algorithms that can err on both yes and no answers and the number of executions in the latter approach is $O(\frac{1}{(1-\rho) - \rho})$. We propose a novel approach named as {\em Amplitude Separation} that combines both these approaches and achieves $O(\frac{1}{\sqrt{1-\rho} - \sqrt{\rho}})$ executions that betters existing approaches when the errors are high. In the Multiple-Weight Decision Problem, the input is an $n$-bit Boolean function $f()$ given as a black-box and the objective is to determine the number of $x$ for which $f(x)=1$, denoted as $wt(f)$, given some possible values $\{w_1, \ldots, w_k\}$ for $wt(f)$. When our technique is applied to this problem, we obtain the correct answer, maybe with a negligible error, using $O(\log_2 k \sqrt{2^n})$ calls to $f()$ that shows a quadratic speedup over classical approaches and currently known quantum algorithms.

==> distcompare-7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,1472){\makebox(0,0)[r]{\strut{} 80}}%
      \put(660,2304){\makebox(0,0)[r]{\strut{} 160}}%
      \put(660,3135){\makebox(0,0)[r]{\strut{} 240}}%
      \put(660,3967){\makebox(0,0)[r]{\strut{} 320}}%
      \put(660,4799){\makebox(0,0)[r]{\strut{} 400}}%
      \put(780,440){\makebox(0,0){\strut{} 0}}%
      \put(1790,440){\makebox(0,0){\strut{} 0.05}}%
      \put(2800,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3810,440){\makebox(0,0){\strut{} 0.15}}%
      \put(4819,440){\makebox(0,0){\strut{} 0.2}}%
      \put(5829,440){\makebox(0,0){\strut{} 0.25}}%
      \put(6839,440){\makebox(0,0){\strut{} 0.3}}%
      \put(3809,140){\makebox(0,0){\strut{}$\rho_n$}}%
      \csname LTb\endcsname%
      \put(3810,4466){\makebox(0,0){\strut{}$\rho_y=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2340,3761){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1-\rho_y}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2340,3210){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2340,2659){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{\sqrt{1-\rho_y}-\sqrt{\rho_n}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distcompare-7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distcompare-9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(780,1472){\makebox(0,0)[r]{\strut{} 200}}%
      \put(780,2304){\makebox(0,0)[r]{\strut{} 400}}%
      \put(780,3135){\makebox(0,0)[r]{\strut{} 600}}%
      \put(780,3967){\makebox(0,0)[r]{\strut{} 800}}%
      \put(780,4799){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(900,440){\makebox(0,0){\strut{} 0}}%
      \put(1494,440){\makebox(0,0){\strut{} 0.01}}%
      \put(2088,440){\makebox(0,0){\strut{} 0.02}}%
      \put(2682,440){\makebox(0,0){\strut{} 0.03}}%
      \put(3276,440){\makebox(0,0){\strut{} 0.04}}%
      \put(3870,440){\makebox(0,0){\strut{} 0.05}}%
      \put(4463,440){\makebox(0,0){\strut{} 0.06}}%
      \put(5057,440){\makebox(0,0){\strut{} 0.07}}%
      \put(5651,440){\makebox(0,0){\strut{} 0.08}}%
      \put(6245,440){\makebox(0,0){\strut{} 0.09}}%
      \put(6839,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3869,140){\makebox(0,0){\strut{}$\rho_n$}}%
      \csname LTb\endcsname%
      \put(3870,4466){\makebox(0,0){\strut{}$\rho_y=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2460,3761){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1-\rho_y}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2460,3210){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2460,2659){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{\sqrt{1-\rho_y}-\sqrt{\rho_n}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distcompare-9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distcompare-99.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(780,1160){\makebox(0,0)[r]{\strut{} 250}}%
      \put(780,1680){\makebox(0,0)[r]{\strut{} 500}}%
      \put(780,2200){\makebox(0,0)[r]{\strut{} 750}}%
      \put(780,2720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(780,3239){\makebox(0,0)[r]{\strut{} 1250}}%
      \put(780,3759){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(780,4279){\makebox(0,0)[r]{\strut{} 1750}}%
      \put(780,4799){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(900,440){\makebox(0,0){\strut{} 0}}%
      \put(2088,440){\makebox(0,0){\strut{} 0.002}}%
      \put(3276,440){\makebox(0,0){\strut{} 0.004}}%
      \put(4463,440){\makebox(0,0){\strut{} 0.006}}%
      \put(5651,440){\makebox(0,0){\strut{} 0.008}}%
      \put(6839,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3869,140){\makebox(0,0){\strut{}$\rho_n$}}%
      \csname LTb\endcsname%
      \put(3870,4466){\makebox(0,0){\strut{}$\rho_y=0.99$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2460,3761){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1-\rho_y}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2460,3210){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{(1-\rho_y)-\rho_n}$}}%
      \csname LTb\endcsname%
      \put(2460,2659){\makebox(0,0)[r]{\strut{}$\displaystyle\frac{1}{\sqrt{1-\rho_y}-\sqrt{\rho_n}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distcompare-99}}%
    \gplfronttext
  \end{picture}%
\endgroup

